Aggregator of Electric Vehicles Bidding in Nordic FCR-D Markets: A Chance-Constrained Program

The Danish system operator, Energinet, has recently introduced an innovative grid code called the P90 requirement, which allows stochastic flexible resources to bid their flexibility in Nordic ancillary service markets, contingent upon a minimum 90\% probability of successfully realizing the reserve capacity bid. For limited-energy resources, Energinet imposes additional requirements for participation in these markets. Given these requirements, this paper presents a chance-constrained optimization model designed for aggregators of electric vehicles, aiming to optimally place reserve capacity bids in the Nordic Frequency Containment Reserve for Disturbances (FCR-D) market while accounting for uncertainty in future consumption baselines. We analyze both FCR-D up and down markets, reformulating and solving the proposed joint chance-constrained model using two sample-based methods. Using real data from 1400 charging stations in Denmark from March 2022 to March 2023, we demonstrate the out-of-sample profit potential. Our findings indicate that vehicle owners could save between 6\% and 10\% on their annual electricity bills by providing FCR-D services. Additionally, we observed a synergy effect, where having more vehicles in a single portfolio enables larger bids per vehicle compared to a collective bid from multiple portfolios with the same total number of vehicles.

==> tex/figures/timeline.tikz <==
\definecolor{RectangleColor}{RGB}{144,238,144} % Light green color

\begin{tikzpicture}[scale=0.7,every text node part/.style={align=center}]

  % Define the color if not defined
  \definecolor{RectangleColor}{RGB}{10,163,10} % Light green color
  
  
  % fcr-d reservation box
  \draw[rounded corners, fill=RectangleColor, very thick] (0, 1) rectangle (4, 2.5) node[midway]{FCR-D (early) \\reservation bids};
  \node at (2.4,0) {$c_{h}^{\uparrow}, c_{h}^{\downarrow}$ \quad $(F_{m,h,\omega})$};
  \node at (2,-1) {D$-$1};
  \node at (2,-1.6) {(0:30am)};
  
  % fcr-d activation box
  \draw[rounded corners, fill=RectangleColor, very thick] (8, 1) rectangle (12, 2.5) node[midway]{FCR-D \\ activation};
  \node at (10,0) { \quad ($A_{m,h},F_{m,h}$) };
  \node at (10,-1) {D};
  \node at (10,-1.6) {(12pm -- 12am)};
  
  % settlement
  \draw[rounded corners, fill=RectangleColor, very thick] (16, 1) rectangle (20, 2.5) node[midway]{Ex-post \\ Settlement};
  \node at (18,0) {$p_{h}^{\uparrow}, p_{h}^{\downarrow}$  \quad  $(\pi_{h}, \lambda_{h})$};
  \node at (18,-1) {D+1};
  \node at (18,-1.6) {(12pm)};

  % Timeline arrow
  \draw[->, line width=0.65mm, black] (-1, -0.5) -- (21, -0.5);

  % Dashed vertical lines
  \draw[dashed, line width=0.65mm, black] (6, -0.5) -- (6, 0.5);
  \draw[dashed, line width=0.65mm, black] (14, -0.5) -- (14, 0.5);

\end{tikzpicture}



%  $c^{\mathrm{\uparrow}} \pi^{\mathrm{\uparrow}} + c^{\mathrm{\downarrow}} \pi^{\mathrm{\downarrow}} - \lambda^{\mathrm{\uparrow}} p^{\uparrow} - \lambda^{\mathrm{\downarrow}} p^{\downarrow}    $

